Learning Temporally Consistent Video Depth from Video Diffusion Priors

This work addresses the challenge of streamed video depth estimation, which expects not only per-frame accuracy but, more importantly, cross-frame consistency. We argue that sharing contextual information between frames or clips is pivotal in fostering temporal consistency. Therefore, we reformulate depth prediction into a conditional generation problem to provide contextual information within a clip and across clips. Specifically, we propose a consistent context-aware training and inference strategy for arbitrarily long videos to provide cross-clip context. We sample independent noise levels for each frame within a clip during training while using a sliding window strategy and initializing overlapping frames with previously predicted frames without adding noise. Moreover, we design an effective training strategy to provide context within a clip. Extensive experimental results validate our design choices and demonstrate the superiority of our approach, dubbed ChronoDepth. Project page: https://xdimlab.github.io/ChronoDepth/.

==> algos/naive_sliding_window.tex <==
\begin{algorithm}[H]
\small
\caption{Naive Sliding Window}
\label{alg:naive_sliding_window}
\begin{algorithmic}[1]
\STATE \textbf{Input:} Model $\theta$, rgb latent $\latentrgb$
\STATE \textbf{Initialize} $\pseudolatent^{(\depth_{0:F})}_T \sim \cN(\mathbf{0},\sigma_T^2 \mathbf{I})$. 
    \FOR{$t = T,\dots,1$}
        \STATE $\tilde{\latent}^{(\depth_{0:F})}_{0} = \seconddenoiser(\pseudolatent^{(\depth_{0:F})}_t;\sigma_{t},\latentrgb)$
        \STATE $\pseudolatent^{(\depth_{W:F})}_{t-1} = \frac{\pseudolatent^{(\depth_{W:F})}_{t} - \tilde{\latent}^{(\depth_{W:F})}_{0}}{\sigma_{t}} (\sigma_{t-1}-\sigma_{t}) + \pseudolatent^{(\depth_{W:F})}_{t}$
    \ENDFOR
    \STATE \textbf{Return} $\pseudolatent^{(\depth_{W:F})}_0$.
    \vspace{1.5pt}
\end{algorithmic}
\end{algorithm}


==> algos/ours.tex <==
\begin{algorithm}[H]
\footnotesize
\caption{Consistent Context-Aware}
\label{alg:ours}
\begin{algorithmic}[1]
\STATE \textbf{Input:} Model $\theta$, rgb latent $\latentrgb$, previously predicted depth latents $\pseudolatent^{(\depth_{0:W})}_0$
\STATE \textbf{Initialize} $\pseudolatent^{(\depth_{W:F})}_T \sim \cN(\mathbf{0},\sigma_T^2 \mathbf{I})$. 
    \FOR{$t = T,\dots,1$}
        \STATE $\pseudolatent^{(\depth_{0:F})}_t = \left [\pseudolatent^{(\depth_{0:W})}_0, \pseudolatent^{(\depth_{W:F})}_t \right ]$
        \STATE $\boldsymbol{\sigma}_t = [\underbrace{\sigma_{\epsilon}, \sigma_{\epsilon}, ..., \sigma_{\epsilon}}_{W}, \underbrace{\sigma_{t}, \sigma_{t}, ..., \sigma_{t}}_{F-W}]$
        \STATE $\tilde{\latent}^{(\depth_{0:F})}_{0} = \seconddenoiser(\pseudolatent^{(\depth_{0:F})}_t;\boldsymbol{\sigma}_t,\latentrgb)$
        \STATE $\pseudolatent^{(\depth_{W:F})}_{t-1} = \frac{\pseudolatent^{(\depth_{W:F})}_{t} - \tilde{\latent}^{(\depth_{W:F})}_{0}}{\sigma_{t}} (\sigma_{t-1}-\sigma_{t}) + \pseudolatent^{(\depth_{W:F})}_{t}$
    \ENDFOR
    \STATE \textbf{Return} $\pseudolatent^{(\depth_{W:F})}_0$.
    \vspace{1.5pt}
\end{algorithmic}
\end{algorithm}


==> algos/replacement_trick.tex <==
\begin{algorithm}[H]
\footnotesize
\caption{Replacement trick}
\label{alg:replacement_trick}
\begin{algorithmic}[1]
\STATE \textbf{Input:} Model $\theta$, rgb latent $\latentrgb$, previously predicted depth latents $\pseudolatent^{(\depth_{0:W})}_0$
\STATE \textbf{Initialize} $\pseudolatent^{(\depth_{W:F})}_T \sim \cN(\mathbf{0},\sigma_T^2 \mathbf{I})$. 
    \FOR{$t = T,\dots,1$}
        \STATE $\pseudolatent^{(\depth_{0:W})}_t= $ForwardDiffuse$(\pseudolatent^{(\depth_{0:W})}_0,\sigma_t)$
        \STATE $\pseudolatent^{(\depth_{0:F})}_t = \left [\pseudolatent^{(\depth_{0:W})}_t, \pseudolatent^{(\depth_{W:F})}_t \right ]$
        \STATE $\tilde{\latent}^{(\depth_{0:F})}_{0} = \seconddenoiser(\pseudolatent^{(\depth_{0:F})}_t;\sigma_{t},\latentrgb)$
        \STATE $\pseudolatent^{(\depth_{W:F})}_{t-1} = \frac{\pseudolatent^{(\depth_{W:F})}_{t} - \tilde{\latent}^{(\depth_{W:F})}_{0}}{\sigma_{t}} (\sigma_{t-1}-\sigma_{t}) + \pseudolatent^{(\depth_{W:F})}_{t}$
    \ENDFOR
    \STATE \textbf{Return} $\pseudolatent^{(\depth_{W:F})}_0$.
    \vspace{1.5pt}
\end{algorithmic}
\end{algorithm}

